Decentralized Optimization with Topology-Independent Communication

Distributed optimization requires nodes to coordinate, yet full synchronization scales poorly. When $n$ nodes collaborate through $m$ pairwise regularizers, standard methods demand $\mathcal{O}(m)$ communications per iteration. This paper proposes randomized local coordination: each node independently samples one regularizer uniformly and coordinates only with nodes sharing that term. This exploits partial separability, where each regularizer $G_j$ depends on a subset $S_j \subseteq \{1,\ldots,n\}$ of nodes. For graph-guided regularizers where $|S_j|=2$, expected communication drops to exactly 2 messages per iteration. This method achieves $\tilde{\mathcal{O}}(\varepsilon^{-2})$ iterations for convex objectives and under strong convexity, $\mathcal{O}(\varepsilon^{-1})$ to an $\varepsilon$-solution and $\mathcal{O}(\log(1/\varepsilon))$ to a neighborhood. Replacing the proximal map of the sum $\sum_j G_j$ with the proximal map of a single randomly selected regularizer $G_j$ preserves convergence while eliminating global coordination. Experiments validate both convergence rates and communication efficiency across synthetic and real-world datasets.

==> Figures/partial_separability_hypergraph_figure.tex <==
\usetikzlibrary{shapes,positioning,calc,backgrounds,fit,decorations.pathmorphing}

\begin{tikzpicture}[scale=1.3]
    \tikzset{hyperedge thickness/.style={line width=2.0pt}}
    
    \tikzset{hyperedge border/.style={rounded corners=8pt,fill=none,hyperedge thickness}}
    
    \tikzstyle{node}=[circle,draw,thick,minimum size=0.6cm,inner sep=2pt,fill=white]
    \tikzstyle{hyperedge}=[rounded corners=8pt,opacity=0.3]
    \tikzstyle{comm}=[thick,->,>=stealth,dashed,decorate,decoration={amplitude=1.5pt,segment length=8pt}]
    \tikzstyle{sample}=[thick,->,>=stealth,ultra thick,decorate,decoration={amplitude=1.5pt,segment length=8pt}]
    
    \node[node] (n1) at (0.8,0.8) {1};
    \node[node] (n2) at (3,0.3) {2};  %
    \node[node] (n3) at (3.5,0.8) {3};
    \node[node] (n4) at (5.2,2.1) {4};  %
    \node[node] (n5) at (2.5,4.5) {5};  %
    \node[node] (n6) at (0.5,4) {6};    %
    \node[node] (n7) at (-0.5,2.0) {7}; %
    \node[node] (n8) at (0.3,1.6) {8};  %
    \node[node] (n9) at (1.5,2) {9};    %
    \node[node] (n10) at (3,2.6) {10};  %
    \node[node] (n11) at (4.2,2.3) {11};  %
    \node[node] (n12) at (2,3.7) {12};  %
    \node[node] (n13) at (4.2,0.3) {13}; %
    
    
    \draw[thick,orange!80,line width=2.5pt] (n1) -- (n2) node[pos=.6,below,font=\small] {$G_1$};
    \draw[thick,orange!80,line width=2.5pt] (n7) -- (n8) node[pos=1.5,left=7pt,font=\small] {$G_2$};
    \draw[thick,orange!80,line width=2.5pt] (n11) -- (n13) node[pos=0.67,right,font=\small] {$G_3$};
    
    \begin{scope}[on background layer]
        \node[fit=(n2)(n3)(n13),hyperedge,fill=cyan!40,inner sep=10pt] (G4region) {};
        \node[fit=(n2)(n3)(n13),hyperedge border,draw=cyan!70,inner sep=10pt] (G4border) {};
        
        \node[fit=(n5)(n6)(n12),hyperedge,fill=blue!40,inner sep=8pt] (G5region) {};
        \node[fit=(n5)(n6)(n12),hyperedge border,draw=blue!70,inner sep=8pt] {};
        
        \node[fit=(n9)(n10)(n12),hyperedge,fill=brown!40,inner sep=8pt] (G6region) {};
        \node[fit=(n9)(n10)(n12),hyperedge border,draw=brown!70,inner sep=8pt] (G6border) {};
    \end{scope}
    
    \begin{scope}[on background layer]
        \node[fit=(n1)(n7)(n8)(n9),hyperedge,fill=violet!30,inner sep=10pt] (G7region) {};
        \node[fit=(n1)(n7)(n8)(n9),hyperedge border,draw=violet!70,dashed,dash pattern=on 8pt off 4pt,inner sep=10pt] {};
        
        \node[fit=(n4)(n10)(n11),hyperedge,fill=teal!30,inner sep=10pt] (G8region) {};
        \node[fit=(n4)(n10)(n11),hyperedge border,draw=teal!70,dashed,dash pattern=on 8pt off 4pt,inner sep=10pt] {};
    \end{scope}
    
    \node at (G4region.north west) [anchor=north west, font=\small, color=cyan!70, inner sep=4pt] {$G_4$};
    
    \node at (G5region.north west) [anchor=north west, font=\small, color=blue!70, inner sep=4pt] {$G_5$};
    
    \node at (G6region.north east) [anchor=north east, font=\small, color=brown!70, inner sep=4pt] {$G_6$};
    
    \node at (G7region.south west) [anchor=south west, font=\small, color=violet!70, inner sep=4pt] {$G_7$};
    
    \node at (G8region.north east) [anchor=north east, font=\small, color=teal!70, inner sep=4pt] {$G_8$};
    
    
    \coordinate (G6anchor) at (G6border.west);
    
    \coordinate (G4anchor) at (G4border.east);
    
    
    \draw[comm, ultra thick, red!70] (n9) to[out=20,in=160] (n10);
    \draw[comm, ultra thick, red!70] (n9) to[out=90,in=200] (n12);
    
    
\end{tikzpicture}

